Combinatorics of n-point functions via Hopf algebra in quantum field theory

We use a coproduct on the time-ordered algebra of field operators to derive simple relations between complete, connected and 1-particle irreducible n-point functions. Compared to traditional functional methods our approach is much more intrinsic and leads to efficient algorithms suitable for concrete computations. It may also be used to efficiently perform tree level computations.

==> figures/3graphs.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5412,2239)(0,-10)
\path(1606,1963)(1846,1438)
\path(1516,1018)(1831,1543)
\path(2386,1408)(1771,1498)
\put(2491,1318){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}
\put(1261,823){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_3$}}}
\put(1366,2068){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(4974,1940)(4824,1490)
\path(4974,1940)(4824,1490)
\path(4074,1940)(4239,1490)
\path(4074,1940)(4239,1490)
\path(4074,1040)(4224,1490)
\path(4074,1040)(4224,1490)
\path(4974,1040)(4824,1490)
\path(4974,1040)(4824,1490)
\path(4209,1475)(4779,1475)
\path(4209,1475)(4779,1475)
\put(1815,1490){\shade\ellipse{240}{240}}
\put(1815,1490){\ellipse{240}{240}}
\put(4254,1490){\shade\ellipse{240}{240}}
\put(4254,1490){\ellipse{240}{240}}
\put(4809,1490){\shade\ellipse{240}{240}}
\put(4809,1490){\ellipse{240}{240}}
\put(128,1468){\shade\ellipse{240}{240}}
\put(128,1468){\ellipse{240}{240}}
\put(91,66){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\one$}}}
\put(1261,66){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\phi(x_1)\phi(x_2)\phi(x_3)$}}}
\put(3256,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Rop\cdot(\phi(x_1)\phi(x_2)\otimes\phi(x_3)\phi(x_4))$}}}
\put(4951,2023){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_3$}}}
\put(4944,838){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_4$}}}
\put(3946,2023){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}
\put(3946,823){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}
\end{picture}
}


==> figures/complete4.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5777,1140)(0,-10)
\path(19,1006)(919,106)
\path(12,114)(912,1014)
\path(1159,1013)(2059,113)
\path(1152,121)(2052,1021)
\path(3702,121)(4617,121)
\path(3702,121)(4617,121)
\path(3687,1020)(4602,1020)
\path(3687,1020)(4602,1020)
\path(4865,1013)(5120,563)
\path(4865,1013)(5120,563)
\path(5765,1028)(5555,578)
\path(5765,1028)(5555,578)
\path(4857,106)(5517,541)
\path(4857,106)(5517,541)
\path(5757,121)(5067,571)
\path(5757,121)(5067,571)
\path(3319,106)(3319,1021)
\path(3319,106)(3319,1021)
\path(2419,106)(2419,1021)
\path(2419,106)(2419,1021)
\put(2052,504){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+$}}}
\put(3499,504){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+$}}}
\put(4647,504){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+$}}}
\put(987,519){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$=$}}}
\put(4137,71){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(4137,71){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(4122,970){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(4122,970){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(461,563){\whiten\ellipse{210}{210}}
\put(461,563){\ellipse{210}{210}}
\put(1601,570){\whiten\ellipse{210}{210}}
\put(1601,570){\ellipse{210}{210}}
\put(4174,113){\whiten\ellipse{210}{210}}
\put(4174,113){\ellipse{210}{210}}
\put(4159,1012){\whiten\ellipse{210}{210}}
\put(4159,1012){\ellipse{210}{210}}
\put(5127,555){\whiten\ellipse{210}{210}}
\put(5127,555){\ellipse{210}{210}}
\put(5516,563){\whiten\ellipse{210}{210}}
\put(5516,563){\ellipse{210}{210}}
\put(3305,578){\whiten\ellipse{210}{210}}
\put(3305,578){\ellipse{210}{210}}
\put(2405,578){\whiten\ellipse{210}{210}}
\put(2405,578){\ellipse{210}{210}}
\put(1556,518){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(4122,67){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(4107,966){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(5082,511){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(5472,511){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(3267,526){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(2367,526){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\end{picture}
}


==> figures/connected2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4595,265)(0,-10)
\path(12,121)(927,121)
\path(12,121)(927,121)
\path(2135,129)(1220,129)
\path(2135,129)(1220,129)
\path(3335,129)(2420,129)
\path(3335,129)(2420,129)
\path(4520,129)(3605,129)
\path(4520,129)(3605,129)
\put(447,71){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(447,71){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(484,113){\whiten\ellipse{210}{210}}
\put(484,113){\ellipse{210}{210}}
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(2865,137){\shade\ellipse{212}{212}}
\put(2865,137){\ellipse{212}{212}}
\put(2865,137){\shade\ellipse{212}{212}}
\put(2865,137){\ellipse{212}{212}}
\put(4255,122){\shade\ellipse{212}{212}}
\put(4255,122){\ellipse{212}{212}}
\put(3875,122){\shade\ellipse{212}{212}}
\put(3875,122){\ellipse{212}{212}}
\put(995,69){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$=$}}}
\put(2195,69){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+$}}}
\put(3380,69){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+$}}}
\put(4595,69){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\cdots$}}}
\put(995,69){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$=$}}}
\put(2195,69){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+$}}}
\put(3380,69){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+$}}}
\put(4595,69){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\cdots$}}}
\put(447,61){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\end{picture}
}


==> figures/connected4.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5739,954)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(2104,919)(1204,19)
\path(2104,919)(1204,19)
\path(1204,919)(2104,19)
\path(1204,919)(2104,19)
\path(3312,919)(3162,469)
\path(3312,919)(3162,469)
\path(2412,919)(2577,469)
\path(2412,919)(2577,469)
\path(2412,19)(2562,469)
\path(2412,19)(2562,469)
\path(3312,19)(3162,469)
\path(3312,19)(3162,469)
\path(3612,919)(4077,754)
\path(3612,919)(4077,754)
\path(4512,919)(4062,769)
\path(4512,919)(4062,769)
\path(3612,19)(4077,184)
\path(3612,19)(4077,184)
\path(4512,19)(4092,169)
\path(4512,19)(4092,169)
\path(5727,912)(5277,762)
\path(5727,912)(5277,762)
\path(5292,192)(5727,12)
\path(5292,192)(5727,12)
\path(4812,927)(5232,102)
\path(4812,927)(5232,102)
\path(4812,12)(5202,777)
\path(4812,12)(5202,777)
\path(12,919)(912,19)
\path(12,919)(912,19)
\path(912,919)(12,19)
\path(912,919)(12,19)
\path(2547,454)(3117,454)
\path(2547,454)(3117,454)
\path(4077,139)(4077,709)
\path(4077,139)(4077,709)
\path(5262,792)(5262,222)
\path(5262,792)(5262,222)
\put(1667,474){\ellipse{224}{224}}
\put(1669,469){\shade\ellipse{240}{240}}
\put(1669,469){\ellipse{240}{240}}
\put(2592,469){\shade\ellipse{240}{240}}
\put(2592,469){\ellipse{240}{240}}
\put(3147,469){\shade\ellipse{240}{240}}
\put(3147,469){\ellipse{240}{240}}
\put(4062,184){\shade\ellipse{240}{240}}
\put(4062,184){\ellipse{240}{240}}
\put(4062,739){\shade\ellipse{240}{240}}
\put(4062,739){\ellipse{240}{240}}
\put(5277,747){\shade\ellipse{240}{240}}
\put(5277,747){\ellipse{240}{240}}
\put(5277,192){\shade\ellipse{240}{240}}
\put(5277,192){\ellipse{240}{240}}
\put(461,469){\whiten\ellipse{238}{238}}
\put(461,469){\ellipse{238}{238}}
\put(1437,687){\whiten\ellipse{76}{76}}
\put(1437,687){\ellipse{76}{76}}
\put(1887,702){\whiten\ellipse{76}{76}}
\put(1887,702){\ellipse{76}{76}}
\put(1887,237){\whiten\ellipse{76}{76}}
\put(1887,237){\ellipse{76}{76}}
\put(1429,245){\whiten\ellipse{76}{76}}
\put(1429,245){\ellipse{76}{76}}
\put(3237,702){\whiten\ellipse{76}{76}}
\put(3237,702){\ellipse{76}{76}}
\put(2487,702){\whiten\ellipse{76}{76}}
\put(2487,702){\ellipse{76}{76}}
\put(2862,454){\whiten\ellipse{76}{76}}
\put(2862,454){\ellipse{76}{76}}
\put(3252,199){\whiten\ellipse{76}{76}}
\put(3252,199){\ellipse{76}{76}}
\put(2472,214){\whiten\ellipse{76}{76}}
\put(2472,214){\ellipse{76}{76}}
\put(4077,469){\whiten\ellipse{76}{76}}
\put(4077,469){\ellipse{76}{76}}
\put(4302,844){\whiten\ellipse{76}{76}}
\put(4302,844){\ellipse{76}{76}}
\put(3814,852){\whiten\ellipse{76}{76}}
\put(3814,852){\ellipse{76}{76}}
\put(4332,79){\whiten\ellipse{76}{76}}
\put(4332,79){\ellipse{76}{76}}
\put(3814,87){\whiten\ellipse{76}{76}}
\put(3814,87){\ellipse{76}{76}}
\put(5562,80){\whiten\ellipse{76}{76}}
\put(5562,80){\ellipse{76}{76}}
\put(5562,852){\whiten\ellipse{76}{76}}
\put(5562,852){\ellipse{76}{76}}
\put(4969,620){\whiten\ellipse{76}{76}}
\put(4969,620){\ellipse{76}{76}}
\put(4969,320){\whiten\ellipse{76}{76}}
\put(4969,320){\ellipse{76}{76}}
\put(5269,469){\whiten\ellipse{76}{76}}
\put(5269,469){\ellipse{76}{76}}
\put(1077,409){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$=$}}}
\put(2269,402){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+$}}}
\put(3469,402){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+$}}}
\put(424,417){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(4669,402){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+$}}}
\end{picture}
}


==> figures/w1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1066,261)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(983,163){\shade\ellipse{150}{150}}
\put(983,163){\ellipse{150}{150}}
\put(0,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dop^0(\one)\,\,=$}}}
\end{picture}
}


==> figures/w2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1545,269)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(1177,163)(1477,163)
\path(1177,163)(1477,163)
\put(1162,171){\shade\ellipse{150}{150}}
\put(1162,171){\ellipse{150}{150}}
\put(1462,171){\shade\ellipse{150}{150}}
\put(1462,171){\ellipse{150}{150}}
\put(0,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dop^1(\one)\,\,=\,\,\frac{1}{2}$}}}
\end{picture}
}


==> figures/w3.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1845,269)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(1162,171)(1462,171)
\path(1162,171)(1462,171)
\path(1462,171)(1762,171)
\path(1462,171)(1762,171)
\put(1162,171){\shade\ellipse{150}{150}}
\put(1162,171){\ellipse{150}{150}}
\put(1462,171){\shade\ellipse{150}{150}}
\put(1462,171){\ellipse{150}{150}}
\put(1762,171){\shade\ellipse{150}{150}}
\put(1762,171){\ellipse{150}{150}}
\put(0,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dop^2(\one)\,\,=\,\,\frac{1}{2}$}}}
\end{picture}
}


==> figures/w4.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3353,701)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(3270,343)(2970,343)
\path(3270,343)(2970,343)
\path(2820,603)(2980,333)
\path(2830,93)(2990,363)
\path(1207,335)(1507,335)
\path(1207,335)(1507,335)
\path(1507,335)(1807,335)
\path(1507,335)(1807,335)
\path(1807,335)(2107,335)
\path(1807,335)(2107,335)
\put(2970,343){\shade\ellipse{150}{150}}
\put(2970,343){\ellipse{150}{150}}
\put(3270,343){\shade\ellipse{150}{150}}
\put(3270,343){\ellipse{150}{150}}
\put(2825,603){\shade\ellipse{150}{150}}
\put(2825,603){\ellipse{150}{150}}
\put(2825,83){\shade\ellipse{150}{150}}
\put(2825,83){\ellipse{150}{150}}
\put(1477,328){\shade\ellipse{150}{150}}
\put(1477,328){\ellipse{150}{150}}
\put(1777,328){\shade\ellipse{150}{150}}
\put(1777,328){\ellipse{150}{150}}
\put(2077,328){\shade\ellipse{150}{150}}
\put(2077,328){\ellipse{150}{150}}
\put(1177,336){\shade\ellipse{150}{150}}
\put(1177,336){\ellipse{150}{150}}
\put(2250,223){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{3!}$}}}
\put(0,223){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dop^3(\one)\,\,=\,\,\frac{1}{2}$}}}
\end{picture}
}


==> figures/w5.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5306,781)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(1177,391)(1477,391)
\path(1177,391)(1477,391)
\path(1477,391)(1777,391)
\path(1477,391)(1777,391)
\path(1777,391)(2077,391)
\path(1777,391)(2077,391)
\path(2077,391)(2377,391)
\path(2077,391)(2377,391)
\path(3570,383)(3270,383)
\path(3570,383)(3270,383)
\path(3120,643)(3280,373)
\path(3130,133)(3290,403)
\path(3840,383)(3540,383)
\path(3840,383)(3540,383)
\path(4923,83)(4923,383)
\path(4923,83)(4923,383)
\path(4923,383)(4923,683)
\path(4923,383)(4923,683)
\path(4998,383)(4698,383)
\path(4998,383)(4698,383)
\path(4923,83)(4923,383)
\path(4923,83)(4923,383)
\path(5223,383)(4923,383)
\path(5223,383)(4923,383)
\put(1177,391){\shade\ellipse{150}{150}}
\put(1177,391){\ellipse{150}{150}}
\put(1477,391){\shade\ellipse{150}{150}}
\put(1477,391){\ellipse{150}{150}}
\put(1777,391){\shade\ellipse{150}{150}}
\put(1777,391){\ellipse{150}{150}}
\put(2077,391){\shade\ellipse{150}{150}}
\put(2077,391){\ellipse{150}{150}}
\put(2377,391){\shade\ellipse{150}{150}}
\put(2377,391){\ellipse{150}{150}}
\put(3270,383){\shade\ellipse{150}{150}}
\put(3270,383){\ellipse{150}{150}}
\put(3570,383){\shade\ellipse{150}{150}}
\put(3570,383){\ellipse{150}{150}}
\put(3870,383){\shade\ellipse{150}{150}}
\put(3870,383){\ellipse{150}{150}}
\put(3125,643){\shade\ellipse{150}{150}}
\put(3125,643){\ellipse{150}{150}}
\put(3125,123){\shade\ellipse{150}{150}}
\put(3125,123){\ellipse{150}{150}}
\put(4623,383){\shade\ellipse{150}{150}}
\put(4623,383){\ellipse{150}{150}}
\put(4923,83){\shade\ellipse{150}{150}}
\put(4923,83){\ellipse{150}{150}}
\put(4923,383){\shade\ellipse{150}{150}}
\put(4923,383){\ellipse{150}{150}}
\put(4923,683){\shade\ellipse{150}{150}}
\put(4923,683){\ellipse{150}{150}}
\put(5223,383){\shade\ellipse{150}{150}}
\put(5223,383){\ellipse{150}{150}}
\put(0,270){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dop^4(\one)\,\,=\,\,\frac{1}{2}$}}}
\put(2550,263){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}
\put(4065,263){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{4!}$}}}
\end{picture}
}


==> figures/w6.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5903,2367)(0,-10)
\path(1185,1756)(2685,1756)
\path(1485,383)(2370,383)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(3862,1763)(3562,1763)
\path(3862,1763)(3562,1763)
\path(3412,2023)(3572,1753)
\path(3422,1513)(3582,1783)
\path(4132,1763)(3832,1763)
\path(4132,1763)(3832,1763)
\path(4462,1758)(4162,1758)
\path(4462,1758)(4162,1758)
\path(3127,658)(3287,388)
\path(3137,148)(3297,418)
\path(3292,391)(3547,391)(3592,406)
\path(3715,140)(3555,410)
\path(3705,650)(3545,380)
\path(4734,381)(5034,381)
\path(4734,381)(5034,381)
\path(4829,671)(4729,341)
\path(4829,91)(4739,391)
\path(4729,391)(4489,191)
\path(4729,371)(4489,551)
\path(5520,1748)(5220,1223)
\path(5380,1498)(5540,1768)
\path(5820,1748)(5520,1748)
\path(5820,1748)(5520,1748)
\path(5370,2008)(5530,1738)
\path(5220,2273)(5520,1748)
\path(1770,83)(1770,383)
\path(1770,83)(1770,383)
\path(1770,383)(1770,683)
\path(1770,383)(1770,683)
\path(1770,83)(1770,383)
\path(1770,83)(1770,383)
\put(3562,1763){\shade\ellipse{150}{150}}
\put(3562,1763){\ellipse{150}{150}}
\put(3862,1763){\shade\ellipse{150}{150}}
\put(3862,1763){\ellipse{150}{150}}
\put(4162,1763){\shade\ellipse{150}{150}}
\put(4162,1763){\ellipse{150}{150}}
\put(3417,2023){\shade\ellipse{150}{150}}
\put(3417,2023){\ellipse{150}{150}}
\put(3417,1503){\shade\ellipse{150}{150}}
\put(3417,1503){\ellipse{150}{150}}
\put(4467,1758){\shade\ellipse{150}{150}}
\put(4467,1758){\ellipse{150}{150}}
\put(3277,398){\shade\ellipse{150}{150}}
\put(3277,398){\ellipse{150}{150}}
\put(3132,658){\shade\ellipse{150}{150}}
\put(3132,658){\ellipse{150}{150}}
\put(3132,138){\shade\ellipse{150}{150}}
\put(3132,138){\ellipse{150}{150}}
\put(3565,400){\shade\ellipse{150}{150}}
\put(3565,400){\ellipse{150}{150}}
\put(3710,140){\shade\ellipse{150}{150}}
\put(3710,140){\ellipse{150}{150}}
\put(3710,660){\shade\ellipse{150}{150}}
\put(3710,660){\ellipse{150}{150}}
\put(4734,381){\shade\ellipse{150}{150}}
\put(4734,381){\ellipse{150}{150}}
\put(5034,381){\shade\ellipse{150}{150}}
\put(5034,381){\ellipse{150}{150}}
\put(4829,86){\shade\ellipse{150}{150}}
\put(4829,86){\ellipse{150}{150}}
\put(4499,186){\shade\ellipse{150}{150}}
\put(4499,186){\ellipse{150}{150}}
\put(4489,556){\shade\ellipse{150}{150}}
\put(4489,556){\ellipse{150}{150}}
\put(4829,666){\shade\ellipse{150}{150}}
\put(4829,666){\ellipse{150}{150}}
\put(5375,1488){\shade\ellipse{150}{150}}
\put(5375,1488){\ellipse{150}{150}}
\put(5229,1231){\shade\ellipse{150}{150}}
\put(5229,1231){\ellipse{150}{150}}
\put(5520,1748){\shade\ellipse{150}{150}}
\put(5520,1748){\ellipse{150}{150}}
\put(5820,1748){\shade\ellipse{150}{150}}
\put(5820,1748){\ellipse{150}{150}}
\put(5375,2008){\shade\ellipse{150}{150}}
\put(5375,2008){\ellipse{150}{150}}
\put(5225,2269){\shade\ellipse{150}{150}}
\put(5225,2269){\ellipse{150}{150}}
\put(1470,383){\shade\ellipse{150}{150}}
\put(1470,383){\ellipse{150}{150}}
\put(1770,83){\shade\ellipse{150}{150}}
\put(1770,83){\ellipse{150}{150}}
\put(1770,683){\shade\ellipse{150}{150}}
\put(1770,683){\ellipse{150}{150}}
\put(2070,383){\shade\ellipse{150}{150}}
\put(2070,383){\ellipse{150}{150}}
\put(2355,376){\shade\ellipse{150}{150}}
\put(2355,376){\ellipse{150}{150}}
\put(1177,1755){\shade\ellipse{150}{150}}
\put(1177,1755){\ellipse{150}{150}}
\put(1477,1755){\shade\ellipse{150}{150}}
\put(1477,1755){\ellipse{150}{150}}
\put(1777,1755){\shade\ellipse{150}{150}}
\put(1777,1755){\ellipse{150}{150}}
\put(2377,1755){\shade\ellipse{150}{150}}
\put(2377,1755){\ellipse{150}{150}}
\put(2677,1755){\shade\ellipse{150}{150}}
\put(2677,1755){\ellipse{150}{150}}
\put(2077,1755){\shade\ellipse{150}{150}}
\put(2077,1755){\ellipse{150}{150}}
\put(1762,383){\shade\ellipse{150}{150}}
\put(1762,383){\ellipse{150}{150}}
\put(2857,1628){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}
\put(907,271){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{3!}$}}}
\put(3915,271){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{5!}$}}}
\put(0,1621){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dop^5(\one)\,\,=\,\,\frac{1}{2}$}}}
\put(2565,271){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2^3}$}}}
\put(4657,1621){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}
\end{picture}
}


==> figures/w7.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5891,5103)(0,-10)
\path(1605,380)(2235,380)
\path(1290,3223)(2190,3223)
\path(1440,1715)(2610,1715)
\path(3232,395)(3817,395)
\path(4560,3245)(5730,3245)
\path(3855,4738)(5085,4738)
\path(4912,3530)(4912,2945)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(3862,1738)(3562,1738)
\path(3862,1738)(3562,1738)
\path(3412,1998)(3572,1728)
\path(3422,1488)(3582,1758)
\path(4162,1731)(3862,1731)
\path(4162,1731)(3862,1731)
\path(4332,1468)(4172,1738)
\path(4322,1978)(4162,1708)
\path(5212,1998)(5372,1728)
\path(5222,1488)(5382,1758)
\path(5377,1731)(5632,1731)(5677,1746)
\path(5362,1748)(5062,2258)(5052,2258)
\path(5800,1480)(5640,1750)
\path(5790,1990)(5630,1720)
\path(4619,385)(4919,385)
\path(4619,385)(4919,385)
\path(4919,385)(5219,385)
\path(4919,385)(5219,385)
\path(5069,630)(4919,380)
\path(4939,380)(5079,120)
\path(4909,400)(4769,130)
\path(4769,640)(4939,360)
\path(1154,4737)(1454,4737)
\path(1154,4737)(1454,4737)
\path(1454,4737)(1754,4737)
\path(1454,4737)(1754,4737)
\path(1754,4737)(2054,4737)
\path(1754,4737)(2054,4737)
\path(2054,4737)(2354,4737)
\path(2054,4737)(2354,4737)
\path(2354,4737)(2654,4737)
\path(2354,4737)(2654,4737)
\path(2654,4737)(2954,4737)
\path(2654,4737)(2954,4737)
\path(3555,3238)(3255,3238)
\path(3555,3238)(3255,3238)
\path(3105,3498)(3265,3228)
\path(2955,3763)(3255,3238)
\path(3255,3238)(2955,2713)
\path(3115,2988)(3275,3258)
\path(3855,3238)(3555,3238)
\path(3855,3238)(3555,3238)
\path(3712,5005)(3872,4735)
\path(3722,4495)(3882,4765)
\path(2065,1423)(2065,1723)
\path(2065,1423)(2065,1723)
\path(2065,1723)(2065,2023)
\path(2065,1723)(2065,2023)
\path(2065,1423)(2065,1723)
\path(2065,1423)(2065,1723)
\path(1462,648)(1622,378)
\path(1472,138)(1632,408)
\path(1912,663)(1912,103)
\drawline(1912,103)(1912,103)
\path(1155,3491)(1315,3221)
\path(1005,3756)(1305,3231)
\path(1165,2981)(1325,3251)
\path(3324,695)(3224,365)
\path(3324,115)(3234,415)
\path(3224,415)(2984,215)
\path(3224,395)(2984,575)
\put(3562,1738){\shade\ellipse{150}{150}}
\put(3562,1738){\ellipse{150}{150}}
\put(3862,1738){\shade\ellipse{150}{150}}
\put(3862,1738){\ellipse{150}{150}}
\put(3417,1998){\shade\ellipse{150}{150}}
\put(3417,1998){\ellipse{150}{150}}
\put(3417,1478){\shade\ellipse{150}{150}}
\put(3417,1478){\ellipse{150}{150}}
\put(4169,1741){\shade\ellipse{150}{150}}
\put(4169,1741){\ellipse{150}{150}}
\put(4327,1468){\shade\ellipse{150}{150}}
\put(4327,1468){\ellipse{150}{150}}
\put(4327,1988){\shade\ellipse{150}{150}}
\put(4327,1988){\ellipse{150}{150}}
\put(5362,1738){\shade\ellipse{150}{150}}
\put(5362,1738){\ellipse{150}{150}}
\put(5217,1998){\shade\ellipse{150}{150}}
\put(5217,1998){\ellipse{150}{150}}
\put(5217,1478){\shade\ellipse{150}{150}}
\put(5217,1478){\ellipse{150}{150}}
\put(5057,2258){\shade\ellipse{150}{150}}
\put(5057,2258){\ellipse{150}{150}}
\put(5650,1740){\shade\ellipse{150}{150}}
\put(5650,1740){\ellipse{150}{150}}
\put(5795,1480){\shade\ellipse{150}{150}}
\put(5795,1480){\ellipse{150}{150}}
\put(5795,2000){\shade\ellipse{150}{150}}
\put(5795,2000){\ellipse{150}{150}}
\put(4619,385){\shade\ellipse{150}{150}}
\put(4619,385){\ellipse{150}{150}}
\put(4919,385){\shade\ellipse{150}{150}}
\put(4919,385){\ellipse{150}{150}}
\put(5219,385){\shade\ellipse{150}{150}}
\put(5219,385){\ellipse{150}{150}}
\put(4769,635){\shade\ellipse{150}{150}}
\put(4769,635){\ellipse{150}{150}}
\put(5059,635){\shade\ellipse{150}{150}}
\put(5059,635){\ellipse{150}{150}}
\put(5089,135){\shade\ellipse{150}{150}}
\put(5089,135){\ellipse{150}{150}}
\put(4769,125){\shade\ellipse{150}{150}}
\put(4769,125){\ellipse{150}{150}}
\put(1154,4737){\shade\ellipse{150}{150}}
\put(1154,4737){\ellipse{150}{150}}
\put(1454,4737){\shade\ellipse{150}{150}}
\put(1454,4737){\ellipse{150}{150}}
\put(1754,4737){\shade\ellipse{150}{150}}
\put(1754,4737){\ellipse{150}{150}}
\put(2054,4737){\shade\ellipse{150}{150}}
\put(2054,4737){\ellipse{150}{150}}
\put(2354,4737){\shade\ellipse{150}{150}}
\put(2354,4737){\ellipse{150}{150}}
\put(2654,4737){\shade\ellipse{150}{150}}
\put(2654,4737){\ellipse{150}{150}}
\put(2954,4737){\shade\ellipse{150}{150}}
\put(2954,4737){\ellipse{150}{150}}
\put(3255,3238){\shade\ellipse{150}{150}}
\put(3255,3238){\ellipse{150}{150}}
\put(3555,3238){\shade\ellipse{150}{150}}
\put(3555,3238){\ellipse{150}{150}}
\put(3110,3498){\shade\ellipse{150}{150}}
\put(3110,3498){\ellipse{150}{150}}
\put(2960,3759){\shade\ellipse{150}{150}}
\put(2960,3759){\ellipse{150}{150}}
\put(2964,2721){\shade\ellipse{150}{150}}
\put(2964,2721){\ellipse{150}{150}}
\put(3110,2978){\shade\ellipse{150}{150}}
\put(3110,2978){\ellipse{150}{150}}
\put(3855,3238){\shade\ellipse{150}{150}}
\put(3855,3238){\ellipse{150}{150}}
\put(4608,3253){\shade\ellipse{150}{150}}
\put(4608,3253){\ellipse{150}{150}}
\put(4908,2953){\shade\ellipse{150}{150}}
\put(4908,2953){\ellipse{150}{150}}
\put(4908,3253){\shade\ellipse{150}{150}}
\put(4908,3253){\ellipse{150}{150}}
\put(4908,3553){\shade\ellipse{150}{150}}
\put(4908,3553){\ellipse{150}{150}}
\put(5208,3253){\shade\ellipse{150}{150}}
\put(5208,3253){\ellipse{150}{150}}
\put(5493,3246){\shade\ellipse{150}{150}}
\put(5493,3246){\ellipse{150}{150}}
\put(5808,3246){\shade\ellipse{150}{150}}
\put(5808,3246){\ellipse{150}{150}}
\put(3862,4745){\shade\ellipse{150}{150}}
\put(3862,4745){\ellipse{150}{150}}
\put(4162,4745){\shade\ellipse{150}{150}}
\put(4162,4745){\ellipse{150}{150}}
\put(4462,4745){\shade\ellipse{150}{150}}
\put(4462,4745){\ellipse{150}{150}}
\put(3717,5005){\shade\ellipse{150}{150}}
\put(3717,5005){\ellipse{150}{150}}
\put(3717,4485){\shade\ellipse{150}{150}}
\put(3717,4485){\ellipse{150}{150}}
\put(4767,4740){\shade\ellipse{150}{150}}
\put(4767,4740){\ellipse{150}{150}}
\put(5067,4740){\shade\ellipse{150}{150}}
\put(5067,4740){\ellipse{150}{150}}
\put(1765,1723){\shade\ellipse{150}{150}}
\put(1765,1723){\ellipse{150}{150}}
\put(2065,1423){\shade\ellipse{150}{150}}
\put(2065,1423){\ellipse{150}{150}}
\put(2065,1723){\shade\ellipse{150}{150}}
\put(2065,1723){\ellipse{150}{150}}
\put(2065,2023){\shade\ellipse{150}{150}}
\put(2065,2023){\ellipse{150}{150}}
\put(2365,1723){\shade\ellipse{150}{150}}
\put(2365,1723){\ellipse{150}{150}}
\put(2650,1716){\shade\ellipse{150}{150}}
\put(2650,1716){\ellipse{150}{150}}
\put(1465,1731){\shade\ellipse{150}{150}}
\put(1465,1731){\ellipse{150}{150}}
\put(1612,388){\shade\ellipse{150}{150}}
\put(1612,388){\ellipse{150}{150}}
\put(1912,388){\shade\ellipse{150}{150}}
\put(1912,388){\ellipse{150}{150}}
\put(1467,648){\shade\ellipse{150}{150}}
\put(1467,648){\ellipse{150}{150}}
\put(1467,128){\shade\ellipse{150}{150}}
\put(1467,128){\ellipse{150}{150}}
\put(1917,683){\shade\ellipse{150}{150}}
\put(1917,683){\ellipse{150}{150}}
\put(1917,83){\shade\ellipse{150}{150}}
\put(1917,83){\ellipse{150}{150}}
\put(2220,388){\shade\ellipse{150}{150}}
\put(2220,388){\ellipse{150}{150}}
\put(1305,3231){\shade\ellipse{150}{150}}
\put(1305,3231){\ellipse{150}{150}}
\put(1605,3231){\shade\ellipse{150}{150}}
\put(1605,3231){\ellipse{150}{150}}
\put(1160,3491){\shade\ellipse{150}{150}}
\put(1160,3491){\ellipse{150}{150}}
\put(1010,3752){\shade\ellipse{150}{150}}
\put(1010,3752){\ellipse{150}{150}}
\put(1160,2971){\shade\ellipse{150}{150}}
\put(1160,2971){\ellipse{150}{150}}
\put(1905,3224){\shade\ellipse{150}{150}}
\put(1905,3224){\ellipse{150}{150}}
\put(2197,3230){\shade\ellipse{150}{150}}
\put(2197,3230){\ellipse{150}{150}}
\put(3229,405){\shade\ellipse{150}{150}}
\put(3229,405){\ellipse{150}{150}}
\put(3529,405){\shade\ellipse{150}{150}}
\put(3529,405){\ellipse{150}{150}}
\put(3324,110){\shade\ellipse{150}{150}}
\put(3324,110){\ellipse{150}{150}}
\put(2994,210){\shade\ellipse{150}{150}}
\put(2994,210){\ellipse{150}{150}}
\put(2984,580){\shade\ellipse{150}{150}}
\put(2984,580){\ellipse{150}{150}}
\put(3324,690){\shade\ellipse{150}{150}}
\put(3324,690){\ellipse{150}{150}}
\put(3827,402){\shade\ellipse{150}{150}}
\put(3827,402){\ellipse{150}{150}}
\put(0,4618){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dop^6(\one)\,\,=\,\,\frac{1}{2}$}}}
\put(3135,4618){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}
\put(2385,3118){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{3!}$}}}
\put(4050,3118){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{3!}$}}}
\put(2842,1610){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2^3}$}}}
\put(4492,1618){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}
\put(2392,268){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{4!}$}}}
\put(4042,268){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{6!}$}}}
\put(885,260){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2\cdot 3!}$}}}
\put(900,1618){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2^2}$}}}
\put(705,3170){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+$}}}
\end{picture}
}

